Phase error estimation for passive detection setups with imperfections and memory effects

We develop a generic framework to bound the phase error rate for quantum key distribution protocols using passive detection setups with imperfections and memory effects. This framework can be used in proof techniques based on the entropic uncertainty relation or phase error correction, to prove security in the finite-size regime against coherent attacks. Our framework can incorporate on-the-fly announcements of click/no-click outcomes on Bob's side. In the case of imperfections without memory effects, it can be combined with proofs addressing source imperfections in a modular manner. We apply our framework to compute key rates for the decoy-state BB84 protocol, when the beam splitting ratio, the detection efficiency, and dark counts of the detectors are only known to be within some ranges. We also compute key rates in the presence of memory effects in the detectors. In this case, our results allow for protocols to be run at higher repetition rates, resulting in a significant improvement in the secure key generation rate.

==> BB84Setup.tex <==
\begin{tikzpicture}
\tikzset{
  pics/detector/.style args={#1,#2,#3}{
    code={
      \draw[line width=0.5mm] (0,-1) -- (0,1);
      % Draw small horizontal lines
      \draw[line width=0.5mm] (0,1) -- ++(0.1,0);
      \draw[line width=0.5mm] (0,-1) -- ++(0.1,0);
      \draw[line width=0.5mm] (0.1,1) arc (90:-90:1);
      \node[#3, align=center] (#1) at (0.5,0) {#2};
    }
  }
}
\tikzset{
  pics/beamsplitter/.style args={#1,#2,#3}{
    code={
    % Define coordinates
    \coordinate (A) at (0.3,0.3);
    \coordinate (B) at (-0.3,-0.3);
    \coordinate (#1) at (0,0);
    % Draw line
    \draw[line width=0.3mm] (A) -- (B);
    \node[align=center,font=\fontsize{7}{7}\selectfont] at #3 {#2};
    }
  }
}
\tikzset{
  pics/pulse/.style args = {#1}{
    code ={
    \draw[#1] plot[smooth,tension=1] coordinates {(0,0) (0.3,0.2) (0.5,1) (0.7,0.2) (1,0)};
    }
  }
}
\tikzstyle{process} = [rectangle, line width=0.3mm, minimum width=1cm, minimum height=1cm, text centered, text width=1cm, draw=black]

% 50/50 BS and HV-basis measurement
\pic{beamsplitter={5050,(1-s)/s,(0,-0.5)}};
\pic[above of = 5050, yshift = 2cm]{beamsplitter={HV,PBS,(-0.5,0)}};
\pic [right of = HV,xshift = 1cm,scale = 0.6]{detector={H, $H$, black}};
\pic [above of = HV,yshift = 1cm,scale = 0.6,rotate=90]{detector={V, $V$, black}};
% Lines
\draw (-4,0) -- (5050);
\draw (5050) -- (HV);
\draw (HV) -- ([xshift = -5cm]H);
\draw (HV) -- ([yshift = -5cm]V);

% AD-basis measurement
\node[process,right of = 5050,xshift = 2cm](PolRot){Pol.\\Rot.};
\pic[right of = PolRot, xshift = 2cm]{beamsplitter={AD,PBS,(0,-0.5)}};
\pic[above of = AD, yshift = 1cm, ,scale = 0.6, rotate = 90]{detector = {A,$A$, black}};
\pic[right of = AD, xshift = 1cm, scale = 0.6]{detector = {D,$D$, black}};
% Lines
\draw (5050) -- (PolRot);
\draw (PolRot) -- (AD);
\draw (AD) -- ([xshift = 0cm]A);
\draw (AD) -- ([yshift = 0cm]D);

% Pulses
\pic at (-3,0) {pulse = {red}};
\pic  at (-2.9,0) {pulse = {blue}};

% loss and dark counts
\node[right of = H,xshift=0.2cm]{\((\eta_1,d_1)\)};
\node[right of = V,xshift=0.5cm]{\((\eta_2,d_2)\)};
\node[right of = D,xshift=0.5cm]{\((\eta_3,d_3)\)};
\node[right of = A,xshift=0.3cm]{\((\eta_4,d_4)\)};

\end{tikzpicture}

==> correlated_channel.tex <==
\begin{tikzpicture}
    [
    dashedbox/.style={draw, rectangle, minimum width=2.5cm, minimum height=1cm, dashed, align=center},
    box/.style={draw, rectangle, minimum width=2cm, minimum height=1cm, align=center},
    arrow/.style={-Stealth},
    discard/.style={->, thick, dashed},
    every node/.style={font=\small}
]
\node(rho0){\(\rho_{A^nB^nE^n}\)};
% \node[draw,minimum width=1cm, minimum height=1cm,right = 1.5cm of rho0](channel1){\huge$\varepsilon_1$};
% \node[draw,minimum width=1cm, minimum height=1cm,right = 4.5cm of channel1](channel2){\huge$\varepsilon_2$};
% \node[draw,minimum width=1cm, minimum height=1cm,right = 4cm of channel2](channeln){\huge$\varepsilon_n$};
% \node[draw,right = 1cm of channel1](Eve1){Eve};
% \node[right = 1cm of channel2](Eve2){};
% \node[draw,right = 1cm of channeln](Even){Eve};
%filter1
\node[draw,fill=gray!10, minimum width=2cm, minimum height=1.5cm, below= 2cm of rho0,xshift=-5cm] (outbox1) {\(\)};
\node[draw, fill=green!10, minimum width=1cm, minimum height=1cm] at (outbox1.center){Filter};
% \draw[thick] ([xshift=-0.2cm,yshift=-0.1cm]outbox1.north) -- ([xshift=-0.3cm,yshift=0.1cm]outbox1.south);

%filter2
\node[draw,fill=gray!10, minimum width=4cm, minimum height=1.5cm, right = 2cm of outbox1] (outbox2) {\(\)};
\node[draw, fill=green!10, minimum width=1cm, minimum height=1cm] at ([xshift=-1.1cm]outbox2.center){Filter};
\node[draw, fill=red!10, minimum width=1cm, minimum height=1.2cm,align=center] at ([xshift=0.9cm]outbox2.center) {Full\\ Measurement};
\draw[thick] ([xshift=-0.2cm,yshift=-0.1cm]outbox2.north) -- ([xshift=-0.3cm,yshift=0.1cm]outbox2.south);

\node[right = 2cm of outbox2](processes){......};

%filtern
\node[draw,fill=gray!10, minimum width=4cm, minimum height=1.5cm, right = 0.1cm of processes] (outboxn) {\(\)};
\node[draw, fill=green!10, minimum width=1cm, minimum height=1cm] at ([xshift=-1.1cm]outboxn.center){Filter};
\node[draw, fill=red!10, minimum width=1cm, minimum height=1.2cm,align=center] at ([xshift=0.9cm]outboxn.center) {Full\\ Measurement};
\draw[thick] ([xshift=-0.2cm,yshift=-0.1cm]outboxn.north) -- ([xshift=-0.3cm,yshift=0.1cm]outboxn.south);
\node[right = 1cm of outboxn](rhon){\(\rho_{\text{filtered}}\)};

\node[above = 0.2cm of outbox1,xshift=0.3cm]{\(A_1B_1\)};
\node[above = 0.2cm of outbox2,xshift=0.3cm]{\(A_2B_2\)};
\node[above = 0.2cm of outboxn,xshift=0.3cm]{\(A_nB_n\)};


\draw[arrow](rho0.south) to [out=-90,in=90] (outbox1.north);
\draw[arrow](rho0.south) to [out=-90,in=90] (outbox2.north);
\draw[arrow](rho0.south) to [out=-90,in=90] (outboxn.north);

% \draw[arrow] (rho0) -- (channel1);

% \draw[arrow] (channel1) -- node[left]{\(A_1B_1\)}(outbox1);
% \node[above right=0.01cm and 0.2cm of channel1,yshift=-0.45cm]{\(E_{1}\)};

% \draw[arrow](channel1) -- (Eve1);
% \draw[dashed,arrow] (outbox1.east) to[out=0,in=-90] node[draw,fill=gray!10,yshift=0.2cm]{click/no-click}(Eve1.south);
% \draw[arrow](Eve1) -- (channel2);
% x\node[above right=0.01cm and 0.2cm of Eve1,yshift=-0.3cm,xshift=1cm]{\(A_2A^{'}_2\)};
\draw[dashed,arrow] (outbox1.east) -- node[draw,fill=gray!10]{\textcolor{darkgreen}{keep}/\red{rej}} (outbox2.west);

% \draw[arrow] (channel2) -- node[left]{\(A_2B_2\)}(outbox2);
% \draw[arrow](channel2) -- (Eve2);
% \node[above right=0.01cm and 0.2cm of channel2,yshift=-0.45cm]{\(E_{2}\)};
% \draw[dashed,arrow] (outbox2.east) to[out=0,in=-90] node[draw,fill=gray!10,yshift=0.2cm]{click/no-click}(Eve2.south);
% \draw[dashed,arrow] (outbox2.east) -- ([xshift=-0.4cm]outboxn.west);
\draw[dashed,arrow] (outbox2.east) -- node[draw,fill=gray!10]{\textcolor{darkgreen}{keep}/\red{rej}} (processes.west);
% \draw[arrow]([xshift=2cm]Eve2.east) -- (channeln);
% \draw[arrow] (channeln) -- node[left]{\(A_nB_n\)}(outboxn);
% \draw[dashed,arrow] (outboxn.east) to[out=0,in=-90] node[draw,fill=gray!10,yshift=0.2cm]{click/no-click}(Even.south);
% \draw[arrow](channeln) -- (Even);
% \node[above right=0.01cm and 0.2cm of channeln,yshift=-0.45cm]{\(E_{n}\)};
\draw[arrow](outboxn) -- (rhon);

% \node[draw,fill=gray!10,align=center,draw,below = 2cm of outbox2](later){Measurements\\to be comepleted later};

% \draw[arrow](outbox1.south) to [out=-90,in=90](later.north);
% \draw[dotted,arrow]([xshift=-1cm,yshift=0.2cm]outbox2.south) to [out=-90,in=90](later.north);
% \draw[dotted,arrow]([xshift=-1cm,yshift=0.2cm]outboxn.south) to [out=-90,in=90](later.north);
\end{tikzpicture}

==> correlated_diag.tex <==
% \usetikzlibrary{arrows.meta, positioning}
\begin{tikzpicture}
    [
    dashedbox/.style={draw, rectangle, minimum width=2.5cm, minimum height=1cm, dashed, align=center},
    box/.style={draw, rectangle, minimum width=2cm, minimum height=1cm, align=center},
    arrow/.style={-Stealth},
    discard/.style={->, thick, dashed},
    every node/.style={font=\small}
]
%filtering stuff
\node(top) {\( i^{\text{th}}\text{ round}\)};
\node[draw,fill=gray!10, minimum width=5cm, minimum height=1.5cm, below=0.6cm of top] (outbox) {\(\)};
\node[box,below=0.6cm of outbox] (qnd) {QND};
\node[draw, fill=green!10, minimum width=2cm, minimum height=1.2cm] at ([xshift=-1.2cm]outbox.center) {Filtering};
\node[draw, fill=red!10, minimum width=2cm, minimum height=1.2cm,align=center] at ([xshift=1.2cm]outbox.center) (reject) {Full\\ Measurement};

\node[draw, fill=gray!10,minimum width=3cm, minimum height=1.5cm,left = 2.5cm of outbox](previous) {\( \text{previous }l_c \text{ rounds}\)};

\node[draw,fill=gray!10,right = 0.3cm of previous,yshift=0.4cm](keep){\textcolor{darkgreen}{keep}/\red{reject}};


\node[draw, fill=gray!10,minimum width=2cm, minimum height=1.5cm,right = 3cm of outbox](next) {\( \text{next rounds}\)};

\node[draw,fill=gray!10,left = 0.4cm of next,yshift=0.4cm](click){click/no click};

% \node[box, below left=3cm and 2cm of qnd] (0part){\(\{\vec{F}^{(0)}\} \)};
\node[box, left =2.5cm of qnd](n0){\(\{\vec{F}^{(0,\text{keep})}\}\)};
\node[left =0.5cm of n0](n0part){\(\nkzerocor\)};
\node[box, below=3cm of qnd] (discard) {\(\{\blue{F^{(1,\text{keep})}_{\mathrm{sc}}},F^{(1,\text{keep})}_{\mathrm{mc}},F^{(1,\text{keep})}_{\text{basis mismatch}}\} \)};
\node[box, below right=1cm and 1cm of qnd] (mc) {\(\{F^{(>1,\text{keep})}_{\mathrm{mc}},\red{\mathbb{I}-F^{(>1,\text{keep})}_{\mathrm{mc}}}\}\)};
\node[below =0.2cm of mc,xshift=-1cm](nmc){\(\netbcor\)};
\node[box, right=1cm of mc](mccomplete){\(\{\vec{G}^{(>1,\text{keep})}\}\)};
\node[box, below=2cm of discard, xshift=-0.7cm] (f) {\( \{\red{\ftxcor}, \blue{\ftzcor} \}\)};
\node[box, below left=1.5cm and 0.2cm of f] (ca1) {\(\{ {\GtXeqcor}, {\GtXneqcor}\} \)};
\node[dashedbox, below=4cm of f] (ca2) {\(\{ {\GtXeqcor}, {\GtXneqcor}\} \)};
\node[box, below right=4cm and 2cm of f] (ca3) {\(\{ {\GtZeqcor}, {\GtZneqcor}\} \)};
\node[below right=3cm and 2cm of f] (middle) {\(\)};
\node[below right=0.8cm and 0.2cm of f] (nk1) {\(\;\;\nkonebcor\)};
\node[below left=0.8cm and 0.2cm of f] (nx1) {\(\nxonebcor\;\;\)};
\node[below =0.8cm of discard,xshift=-0.4cm] (nx1) {\(\;\;\;\;\nonesccor\)};
\node[below =0.4cm of ca2](phase){\(\Nkonebcor\)};
\node[left =0.4cm of ca1](test){\(\Nxonebcor\)};

% \node at (11.5,-3.5){\(\text{Pr}\biggl(\ngNb > V(\nmctb,\eppntb,\lm)\biggr)\leq \eppntb^2\)};
% \node at (10,-6){\(\text{Pr}\biggl(\nkzero \geq n(q_Z+\gmzero(n))\biggr) \leq \epzero^2\)};
% \node at (3,-16){\(\text{Pr}\biggl(\Nkoneb \geq \frac{\Nxoneb+\sqrt{-2\text{log}(\epazua^2)(\nxoneb+\nkoneb)}+\delta(\nxoneb+\nkoneb)}{a}+\sqrt{-2\text{log}(\epazub^2)(\nxoneb+\nkoneb)}\biggr)\leq \epazua^2 + \epazub^2\)};
\node at (8,-4.2){\circletext{1}};
\node at (8,-6.6){\circletext{2}};
\node at (8,-8.3){\circletext{3}};
\node at (8,-13.6){\circletext{4}};
\node at (8,-16.8){\circletext{5}};
\node[above=0.5cm of ca3](EUR){\textcolor{blue}{EUR}};
\draw[dashed] (-5,-4.5) -- (8,-4.5);
\draw[dashed] (-5,-6.8) -- (8,-6.8);
\draw[dashed] (-5,-8.5) -- (8,-8.5);
\draw[dashed] (-5,-13.8) -- (8,-13.8);
\draw[dashed] (-5,-17) -- (8,-17);

% Arrows
% \draw[arrow] (top) -- (outbox);
% \draw[arrow,red] (qnd) --  node[left] {\( \black{n_{0}} \)} (0part);
\draw[arrow,blue] (qnd) -- node[right] {\( \black{\tilde{n}_{(1,\text{keep,click})}} \)} (discard);
\draw[arrow,brown] (qnd) -- node[right,yshift=0.2cm] {\( \black{\tilde{n}_{(>1,\text{keep,click})} }\)} (mc);
\draw[arrow] (qnd) -- node[below] {\( \black{\tilde{n}_{(0,\text{keep,click})} }\)} (n0);
\draw[arrow,blue] ([xshift=-1.7cm,yshift=0.3cm] discard.south) -- (f.north);
\draw[arrow,red] ([xshift=-0.2cm]mc.east) -- (mccomplete);
\draw[arrow] ([xshift=-0.7cm,yshift=0.3cm] mc.south) -- (nmc);
\draw[arrow] (n0) -- (n0part);
\draw[arrow,red] (f) -- (ca1);
\draw[dashed,->] (middle) -- (ca2);
\draw[dashed,->] (ca2) -- (phase);
\draw[arrow] (ca1) -- (test);

\draw[arrow]([xshift=-1cm,yshift=0.2cm]outbox.south) -- (qnd.north);
\draw[arrow,blue] (f) -- (ca3);
\draw[arrow](previous) --  (outbox);
\draw[arrow](outbox) -- (next);

\draw[thick] (0.05,-1.1) -- (-0.1,-2.15);
% % Discard annotation
% \draw[discard] (discard.west) -- ++(-1,-1) node[left]{discard};

\end{tikzpicture}

==> diag.tex <==
% \usetikzlibrary{arrows.meta, positioning}
\begin{tikzpicture}
    [
    dashedbox/.style={draw, rectangle, minimum width=2.5cm, minimum height=1cm, dashed, align=center},
    box/.style={draw, rectangle, minimum width=2cm, minimum height=1cm, align=center},
    arrow/.style={-Stealth},
    discard/.style={->, thick, dashed},
    every node/.style={font=\small}
]
\node(top) {\( \rho_{A^{{n}}B^{{n}}E} \)};
\node[box, below=1cm of top] (qnd) {\(\{\red{\Pi_0},\blue{\Pi_{\pn}},\brown{\Pi_{>\pn}}\}\)};
\node[box, below left=3cm and 2cm of qnd] (0part){\(\{\vec{\Gamma}^{(0)}\} \)};
\node[left =0.2cm of 0part](n0part){\(\nkzero\)};
\node[box, below=3cm of qnd] (discard) {\(\{\blue{F^{(\pn)}_{\mathrm{sc}}},\Gamma^{(\pn)}_{\mathrm{mc}},\Gamma^{(\pn)}_{\mathrm{nc}},\Gamma^{(\pn)}_{\text{basis mismatch}}\} \)};
\node[box, below right=1cm and 1cm of qnd] (mc) {\(\{\Gamma^{(>\pn)}_{\mathrm{mc}},\red{\mathbb{I}-\Gamma^{(>\pn)}_{\mathrm{mc}}}\}\)};
\node[above =0.15cm of mc,xshift=0.5cm](nmc){\(\nmctb\)};
\node[box, right=1cm of mc](mccomplete){\(\{\vec{G}^{(>\pn)}\}\)};
\node[box, below=2cm of discard, xshift=-0.7cm] (f) {\( \{\red{\ftx}, \blue{\ftz} \}\)};
\node[box, below left=2cm and 0.5cm of f] (ca1) {\(\{ \GtXeq, \GtXneq\} \)};
\node[dashedbox, below=4cm of f] (ca2) {\(\{ \GtXeq, \GtXneq\} \)};
\node[box, below right=4cm and 2cm of f] (ca3){\(\{ \GtZeq, \GtZneq\} \)};
\node[below right=3cm and 2cm of f] (middle) {\(\)};
\node[below right=0.8cm and 0.2cm of f] (nk1) {\(\;\;\nkoneb\)};
\node[below left=0.8cm and 0.2cm of f] (nx1) {\(\nxoneb\;\;\)};
\node[below =0.8cm of discard,xshift=-0.4cm] (nx1) {\(\;\;\;\;\nonet\)};
\node[below =0.4cm of ca2](phase){\(\Nkoneb\)};
\node[left =0.4cm of ca1](test){\(\Nxoneb\)};

\node at (6.5,-0.8)(eqmulti){\(\text{Pr}\biggl(\ngNb > V(\nmctb,\eppntb,\lm)\biggr)\leq \eppntb^2\)};
\node at (-5,-7.5)(eqzero){\(\text{Pr}\biggl(\nkzero \geq n(q_Z+\gmzero(n,\epzero))\biggr) \leq \epzero^2\)};
\node at (1,-16)(eqerror){\(\text{Pr}\biggl(\Nkoneb \geq \frac{\Nxoneb+\sqrt{-2\text{log}(\epazua^2)(\nxoneb+\nkoneb)}+\delta(\nxoneb+\nkoneb)}{a}+\sqrt{-2\text{log}(\epazub^2)(\nxoneb+\nkoneb)}\biggr)\leq \epazua^2 + \epazub^2\)};

\node[below =0.1cm of eqmulti]{(upper bound rounds in ($>\pn$)-subspace)};
\node[below =0.1cm of eqzero]{(upper bound key rounds in 0-subspace)};
\node[below =0.1cm of eqerror]{(upperbound number of phase-errors)};

\node at (8,-2.2){\circletext{1}};
\node at (8,-4.8){\circletext{2}};
\node at (8,-6.8){\circletext{3}};
\node at (8,-12.1){\circletext{4}};
\node at (8,-15.3){\circletext{5}};
\node[ above=0.5cm of ca3,xshift=0.5cm,yshift=-0.2cm](EUR){\textcolor{blue}{EUR}(\cref{appendix:security})};


% Arrows
\draw[arrow] (top) -- (qnd);
\draw[arrow,red] (qnd) --  node[left] {\( \black{\tilde{n}_{(0)}} \)} (0part);
\draw[arrow,blue] (qnd) -- node[right] {\( \black{\tilde{n}_{(\pn)}} \)} (discard);
\draw[arrow,brown] (qnd) -- node[right] {\( \black{\ngN} \)} (mc);
\draw[arrow,blue] ([xshift=-1.7cm,yshift=0.3cm] discard.south) -- (f.north);
\draw[arrow,red] ([xshift=-0.2cm]mc.east) -- (mccomplete);
\draw[arrow] ([xshift=-0.7cm,yshift=-0.3cm] mc.north) -- (nmc);
\draw[arrow] ([xshift=0.3cm] 0part.west) -- (n0part);
\draw[arrow,red] (f) -- (ca1);
\draw[dashed,->] (middle) -- (ca2);
\draw[dashed,->] (ca2) -- (phase);
\draw[arrow] (ca1) -- (test);
\draw[dashed] (-5,-2.5) -- (8,-2.5);
\draw[dashed] (-5,-5) -- (8,-5);
\draw[dashed] (-5,-7) -- (8,-7);
\draw[dashed] (-5,-12.3) -- (8,-12.3);
\draw[dashed] (-5,-15.5) -- (8,-15.5);

\draw[arrow,blue] (f) -- (ca3);
\draw[dashed,darkgreen] (phase.west) to[out=180,in=-90] node[left]{\cref{lemma:azuma}}(test.south);
\draw[dashed,darkgreen] (n0part.west) to[out=180,in=180] node{\cref{lemma:smallPOVM}}(eqzero.west);
\draw[dashed,darkgreen] (nmc.west) to[out=190,in=180] node[left,xshift=0.2cm]{\cref{lemma:orderingonPOVMs}}(eqmulti.west);
% % Discard annotation
% \draw[discard] (discard.west) -- ++(-1,-1) node[left]{discard};

\end{tikzpicture}



==> diag2.tex <==
% \usetikzlibrary{arrows.meta, positioning}
\begin{tikzpicture} [
    dashedbox/.style={draw, rectangle, minimum width=2.5cm, minimum height=1cm, dashed, align=center},
    box/.style={draw, rectangle, minimum width=2cm, minimum height=1cm, align=center},
    arrow/.style={-Stealth},
    discard/.style={->, thick, dashed},
    every node/.style={font=\small}
]
\node(top) {\( \rho_{(1\leq \pnm \leq \pn \text{ subspace})} \)};
\node[box, below=1cm of top] (original) {\(\{\POVMXeqM,\POVMXneqM,\POVMZeqM,\POVMZneqM,\Gamma^{(\pn)}_{\text{other}}\}\)};
\node[below right = 2cm and 2cm of top](equal){\(\leftrightarrow\)};
\node[below = 0.1cm of equal]{Equivalence 1};

\node[right=4.5cm of top](rightrho){\( \rho_{(1\leq \pnm \leq \pn\text{ subspace})} \)};
\node[box, below=1cm of rightrho] (F) {\(\{\Fonesc,\idd-\Fonesc\}\)};
\node[right=0.5cm of F,align=center](discard){discard or \\used for other analysis };
\node[box, below=1cm of F](ftx){\(\{\GXneq,\GXeq,\GZneq,\GZneq\}\)};
% \node[box, below =1cm of ftx,xshift=-1cm](gx){\(\{\GtXeq,\GtXneq\}\)};
% \node[box, below right=1cm and 2cm of ftx](gz){\(\{\GtZeq,\GtZneq\}\)};
% \node[dashedbox, below =1cm of ftx,xshift=1.5cm](virtual){\(\{\GtXeq,\GtXneq\}\)};
% \node[below=0.5cm of virtual](phase){\(\text{Phase-error}\)};
\draw[arrow] (top) -- (original);
\draw[arrow] (rightrho) --(F);
\draw[arrow] ([xshift = -0.4cm,yshift = 0.3cm]F.south) --(ftx);
\draw[arrow] ([xshift = -0.2cm]F.east) -- (discard);
% \draw[arrow] (ftx) -- (gx);
% \draw[arrow] (ftx) -- (gz);
% \draw[dashed,->]  (no) --(virtual);
\node[below right = 2cm and 2cm of rightrho](rightequal){\(\leftrightarrow\)};
\node[below = 0.1cm of rightequal]{Equivalence 2};
\node[right=4cm of rightrho](rightrightrho){\( \rho_{(1\leq \pnm \leq \pn\text{ subspace})} \)};
\node[box, below=1cm of rightrightrho] (rightF) {\(\{\Fonesc,\idd-\Fonesc\}\)};
\node[right=0.5cm of rightF,align=center](rightdiscard){discard or \\used for other analysis };
\node[box, below=1cm of rightF](rightftx){\(\{\ftx,\ftz\}\)};
\node[box, below =1cm of rightftx,xshift=-1cm](rightgx){\(\{\GtXeq,\GtXneq\}\)};
\node[box, below =1cm of rightftx,xshift=2cm](rightgz){\(\{\GtZeq,\GtZneq\}\)};
% \node[dashedbox, below =1cm of rightftx,xshift=1.5cm](rightvirtual){\(\{\GtXeq,\GtXneq\}\)};
% \node[below=0.5cm of rightvirtual](phase){\(\text{Number of phase-errors }\Nkoneb\)};
% \node[below=0.5cm of rightgx](obserror){\(\text{X basis errors}\)};
\node[ below =0.5cm of rightftx,xshift=2.5cm](no){\(\)};

\draw[arrow] (rightrightrho) -- (rightF);
\draw[arrow] ([xshift = -0.4cm,yshift = 0.3cm] rightF.south) --(rightftx);
\draw[arrow] ([xshift = -0.3cm,yshift=0.3cm]rightftx.south) -- (rightgx);
\draw[arrow] ([xshift = 0.3cm,yshift=0.3cm]rightftx.south) --  (rightgz) ;
% \draw[dashed,->]  (no) --(rightvirtual);
\draw[arrow] ([xshift = -0.2cm]rightF.east) -- (rightdiscard);
% \draw[arrow] ([xshift = 0.3cm,yshift = 0.2cm]rightvirtual.south) -- (phase);
% \draw[arrow] (rightgx) -- (phase);

% \node[circle,draw,fill=gray!30,above = 0.3cm of rightgz,xshift=-0.8cm]{Step 3};
\end{tikzpicture}

==> mc_monotonicity.tex <==
\begin{tikzpicture}
\tikzset{
  pics/detector/.style args={#1}{
    code={
      \draw[line width=0.5mm] (0,-1) -- (0,1);
      % Draw small horizontal lines
      \draw[line width=0.5mm] (0,1) -- ++(0.1,0);
      \draw[line width=0.5mm] (0,-1) -- ++(0.1,0);
      \draw[line width=0.5mm] (0.1,1) arc (90:-90:1);
      \node[align=center] (#1) at (0,0) {};
    }
  }
}
\tikzset{
  pics/beamsplitter/.style args={#1,#2,#3}{
    code={
    % Define coordinates
    \coordinate (A) at (0.3,0.3);
    \coordinate (B) at (-0.3,-0.3);
    \coordinate (#1) at (0,0);
    % Draw line
    \draw[line width=0.3mm] (A) -- (B);
    \node[align=center,font=\fontsize{7}{7}\selectfont] at #3 {#2};
    }
  }
}
\tikzset{
  pics/pulse/.style args = {#1}{
    code ={
    \draw[#1] plot[smooth,tension=1] coordinates {(0,0) (0.3,0.2) (0.5,1) (0.7,0.2) (1,0)};
    }
  }
}
\tikzstyle{process} = [rectangle, line width=0.3mm, minimum width=2cm, minimum height=6cm, text centered, text width=1cm, draw=black]

% % 50/50 BS and HV-basis measurement
% \pic{beamsplitter={5050,(1-s)/s,(0,-0.5)}};
% \pic[above of = 5050, yshift = 2cm]{beamsplitter={HV,PBS,(-0.5,0)}};
% \pic [right of = HV,xshift = 1cm,scale = 0.6]{detector={H, $H$, black}};
% \pic [above of = HV,yshift = 1cm,scale = 0.6,rotate=90]{detector={V, $V$, black}};


% % AD-basis measurement
% \node[process,right of = 5050,xshift = 2cm](PolRot){Pol.\\Rot.};
% \pic[right of = PolRot, xshift = 2cm]{beamsplitter={AD,PBS,(0,-0.5)}};
% \pic[above of = AD, yshift = 1cm, ,scale = 0.6, rotate = 90]{detector = {A,$A$, black}};
% \pic[right of = AD, xshift = 1cm, scale = 0.6]{detector = {D,$D$, black}};

\node[process,font=\large](LinOptics){\(\Phi_{\substack{\text{lossy}\\\text{optics}}}\)};
\node[left =2cm of LinOptics,font=\Large](rho){\(\rho\)};
\pic[right=4cm of LinOptics, yshift = 2.4cm, ,scale = 0.5]{detector={d1}};

\pic[right=4cm of LinOptics, yshift = 1.2cm, ,scale = 0.5]{detector={d2}};

\pic[right=4cm of LinOptics, yshift = 0cm, ,scale = 0.5]{detector={d3}};

\pic[right=4cm of LinOptics, yshift = -2.4cm, ,scale = 0.5]{detector={d4}};
%draw lines
\draw (rho) -- (LinOptics.west);
\draw ([yshift=2.4cm]LinOptics.east) -- (d1);
\draw ([yshift=1.2cm]LinOptics.east) -- (d2);
\draw ([yshift=0cm]LinOptics.east) -- (d3);
\draw ([yshift=-2.4cm]LinOptics.east) -- (d4);
\draw (3.6,2) --(4.2,2.8); %extra loss
\node at (3.7,2.6){\(\Delta\eta\)};
%box around gamma
\draw[red] (-2,-3.8) -- (-2,3.8);
\draw[red] (6.5,-3.8) -- (6.5,3.8);
\draw[red] (-2,-3.8) -- (6.5,-3.8);
\draw[red] (-2,3.8) -- (6.5,3.8);
\node at (6.2,-4.2)[font=\Large]{\(\{\vec{\Gamma}^{\vec{\eta}\;'}\}\)};
%box around Pi
\draw[blue] (4.5,-3.3) -- (4.5,3.3);
\draw[blue] (6,-3.3) -- (6,3.3);
\draw[blue] (6,-3.3) --(4.5,-3.3);
\draw[blue] (6,3.3) --(4.5,3.3);
\node at (4.2,-3.5)[font=\Large]{\(\{\vec{\Pi}\}\)};
% rho'
\draw[dashed] (2.5,-3)--(2.5,3.3);
\node at (2.5,-3.5)[font=\Large]{\(\rho'\)};

%dots
\node at (1.8,-1)[font=\Large] {$\vdots$};
\node at (1.8,-1.4)[font=\Large] {$\vdots$};

% b modes
\node at (1.8,2.6){\(b_1\)};
\node at (1.8,1.4){\(b_2\)};
\node at (1.8,0.2){\(b_3\)};
\node at (1.8,-2.2){\(b_k\)};

\end{tikzpicture}

==> onthefly.tex <==
\begin{tikzpicture}
    [
    dashedbox/.style={draw, rectangle, minimum width=2.5cm, minimum height=1cm, dashed, align=center},
    box/.style={draw, rectangle, minimum width=2cm, minimum height=1cm, align=center},
    arrow/.style={-Stealth},
    discard/.style={->, thick, dashed},
    every node/.style={font=\small}
]
\node(rho0){\(\rho_{A_1^n {A^{'}}^n_1}\)};
\node[draw,minimum width=1cm, minimum height=1cm,right = 1.5cm of rho0](channel1){$\mathcal{A}_1$};
\node[draw,minimum width=1cm, minimum height=1cm,right = 4.5cm of channel1](channel2){$\mathcal{A}_2$};
\node[right = 1.5cm of channel2]{......};
\node[draw,minimum width=1cm, minimum height=1cm,right = 4cm of channel2](channeln){$\mathcal{A}_n$};
\node[draw,right = 1cm of channel1](Eve1){Eve};
\node[right = 1cm of channel2](Eve2){};
\node[draw,right = 1cm of channeln](Even){Eve};
\node[right = 0.6cm of Even](rhon){\(\rho_{\text{filtered}}\)};
\node[right = 0.4cm of Even,xshift=-0.2cm,yshift=0.3cm]{\(E_n\)};
%filter1
\node[draw,fill=gray!10, minimum width=2cm, minimum height=1.5cm, below=2cm of channel1] (outbox1) {\(\)};
\node[draw, fill=green!10, minimum width=1cm, minimum height=1cm] at (outbox1.center){Filter};
% \draw[thick] ([xshift=-0.2cm,yshift=-0.1cm]outbox1.north) -- ([xshift=-0.3cm,yshift=0.1cm]outbox1.south);

%filter2
\node[draw,fill=gray!10, minimum width=4cm, minimum height=1.5cm, below=2cm of channel2] (outbox2) {\(\)};
\node[draw, fill=green!10, minimum width=1cm, minimum height=1cm] at ([xshift=-1.1cm]outbox2.center){Filter};
\node[draw, fill=red!10, minimum width=1cm, minimum height=1.2cm,align=center] at ([xshift=0.9cm]outbox2.center) {Full\\ Measurement};
\draw[thick] ([xshift=-0.2cm,yshift=-0.1cm]outbox2.north) -- ([xshift=-0.3cm,yshift=0.1cm]outbox2.south);

%filtern
\node[draw,fill=gray!10, minimum width=4cm, minimum height=1.5cm, below=2cm of channeln] (outboxn) {\(\)};
\node[draw, fill=green!10, minimum width=1cm, minimum height=1cm] at ([xshift=-1.1cm]outboxn.center){Filter};
\node[draw, fill=red!10, minimum width=1cm, minimum height=1.2cm,align=center] at ([xshift=0.9cm]outboxn.center) {Full\\ Measurement};
\draw[thick] ([xshift=-0.2cm,yshift=-0.1cm]outboxn.north) -- ([xshift=-0.3cm,yshift=0.1cm]outboxn.south);

\node[above right=0.01cm and 0.2cm of rho0,yshift=-0.2cm]{\({A^{'}}^{n}_1\)};
\draw[arrow] (rho0) -- (channel1);

\draw[arrow] (channel1) -- node[right]{\(B_1\)}(outbox1);
\node[above right=0.01cm and 0.2cm of channel1,yshift=-0.45cm]{\(E_{1}^{'}\)};

\draw[arrow](channel1) -- (Eve1);
\draw[dashed,arrow] (outbox1.east) to[out=0,in=-90] node[draw,fill=gray!10,yshift=0.2cm]{click/no-click}(Eve1.south);
\draw[arrow](Eve1) -- (channel2);
\node[above right=0.01cm and 0.2cm of Eve1,yshift=-0.2cm]{\(E_{1}\)};
\draw[dashed,arrow] (outbox1.east) -- node[draw,fill=gray!10]{\green{keep}/\red{rej}} (outbox2.west);

\draw[arrow] (channel2) -- node[right]{\(B_2\)}(outbox2);
\draw[arrow](channel2) -- (Eve2);
\node[above right=0.01cm and 0.2cm of channel2,yshift=-0.45cm]{\(E_{2}^{'}\)};
\draw[dashed,arrow] (outbox2.east) to[out=0,in=-90] node[draw,fill=gray!10,yshift=0.2cm]{click/no-click}(Eve2.south);
\draw[dashed,arrow] (outbox2.east) -- ([xshift=-0.4cm]outboxn.west);

\draw[arrow]([xshift=2cm]Eve2.east) -- (channeln);
\draw[arrow] (channeln) -- node[right]{\(B_n\)}(outboxn);
\draw[dashed,arrow] (outboxn.east) to[out=0,in=-90] node[draw,fill=gray!10,yshift=0.2cm]{click/no-click}(Even.south);
\draw[arrow](channeln) -- (Even);
\node[above right=0.01cm and 0.2cm of channeln,yshift=-0.45cm]{\(E_{n}^{'}\)};
\draw[arrow](Even) -- (rhon);

\node[draw,fill=gray!10,align=center,draw,below = 2cm of outbox2](later){Measurements\\to be comepleted later};

\draw[arrow](outbox1.south) to [out=-90,in=90](later.north);
\draw[dotted,arrow]([xshift=-1cm,yshift=0.2cm]outbox2.south) to [out=-90,in=90](later.north);
\draw[dotted,arrow]([xshift=-1cm,yshift=0.2cm]outboxn.south) to [out=-90,in=90](later.north);

% \node[left =0.1cm of outbox1,yshift=0.2cm](A1){\(A_1\;\;\;\;\)};
% \node[left =0.05cm of outbox2,yshift=0.2cm](A2){\(A_2\)};
% \node[left =0.05cm of outboxn,yshift=0.2cm](An){\(A_n\)};

\draw[arrow](rho0.south) to [out=-90,in=90]node[left]{\(A_1\)}(outbox1.north);

\draw[arrow](rho0.north) to [out=90,in=90]node[left]{\(A_2\)}(outbox2.north);

\draw[arrow](rho0.north) to [out=90,in=90]node[left]{\(A_n\)}(outboxn.north);
\end{tikzpicture}

==> proofstructure.tex <==
\begin{tikzpicture} [
    dashedbox/.style={draw, rectangle, minimum width=2.5cm, minimum height=1cm, dashed, align=center},
    box/.style={draw, rectangle, minimum width=2cm, minimum height=1cm, align=center},
    arrow/.style={-Stealth},
    discard/.style={->, thick, dashed},
    every node/.style={font=\small}
]
\node(top) {\( \rho_{A^{n}B^{n}E^{n}} \)};
\node[box, below=1cm of top] (qnd) {QND};
\node [ below left=1cm and 0.8cm of qnd](0part){\( \rho_{A^{{\tilde{n}_{(0)}}}B^{\tilde{n}_{(0)}}} \)};
\node [ below  = 1cm of qnd](1part){\( \rho_{A^{{\tilde{n}_{(1)}}}B^{\tilde{n}_{(1)}}E^nC^{\tilde{n}_{(0)}}C^{\tilde{n}_{(>1)}}} \)};
\node [ below right=1cm and 0.8cm of qnd](mpart){\( \rho_{A^{{\tilde{n}_{(>1)}}}B^{\tilde{n}_{(>1)}}} \)};
\node [box, below  = 1cm of 1part](bc){coarse-grained \\measurement\\ for basis choice};
\node [ below =1cm of bc,xshift=-1.5cm](x){\( \rho_{A^{{\tilde{n}_{({X},1)}}}B^{\tilde{n}_{({X},1)}}} \)};
\node [ below =1cm of bc,xshift=1.5cm](k){\( \rho_{A^{{\tilde{n}_{({K},1)}}}B^{\tilde{n}_{({K},1)}}E^nC^n} \)};
\node [ box,below =1cm of k,xshift=1.5cm](key){key};
\node [ box,below =1cm of k,xshift=-1.5cm](virtual){phase-errors};
\node [ box,below =1cm of x,xshift=-1.5cm](test){testing};
\node [ align=center,right = 1cm of bc](discard){discard no-click and\\basis-mismatched rounds};
% \node [ below =0.5cm of k,xshift=1.5cm](key){key};
\node [ align=center, below = 2.3cm of k](EUR){\blue{EUR}\\(\cref{appendix:security})};
\node [align=center, below = 2.3cm of x](sam){\blue{Sampling}\\ (\cref{sec:NumberofErrorBound})};
\node [ align=center, above right= 0.1cm and 0.1cm of mpart](mc){\blue{Estimate using multi-click events} \\ (\cref{sec:multibound})};
\node [ align=center,above left= 0.1cm and 0.1cm of 0part](dc){\blue{Estimate using dark counts}\\(\cref{sec:zerobound})};

\draw[arrow] (top) -- (qnd);
\draw[arrow] (qnd) --  node[right] {\( \black{{\tilde{n}}_{(0)}} \)}(0part);
\draw[arrow] (qnd) -- node[right] {\( \black{{\tilde{n}}_{(1)}} \)}(1part);
\draw[arrow] (qnd) -- node[right] {\( \black{{\tilde{n}}_{(>1)}} \)}(mpart);
\draw[arrow] (1part) -- (bc);

\draw[arrow] (bc) -- node[right] {\( \black{{\tilde{n}}_{({X},1)}} \)}(x);
\draw[arrow] (bc) -- node[right] {\( \black{{\tilde{n}}_{({K},1)}} \)}(k);

\draw[arrow] (k) -- (key);
\draw[dashed,arrow] (k) -- (virtual);
\draw[arrow] (x) -- (test);
\draw[arrow] (bc) -- (discard);
\draw[dashed,blue] (key) -- (EUR);
\draw[dashed,blue] (virtual) -- (EUR);
\draw[dashed,blue] (virtual) -- (sam);
\draw[dashed,blue] (test) -- (sam);

\draw[dashed,blue] (dc) -- (0part);
\draw[dashed,blue] (mpart) -- (mc);

\end{tikzpicture}
